Reactive Synthesis of Sensor Revealing Strategies in Hypergames on Graphs

In many security applications of cyber-physical systems, a system designer must guarantee that critical missions are satisfied against attacks in the sensors and actuators of the CPS. Traditional security design of CPSs often assume that attackers have complete knowledge of the system. In this article, we introduce a class of deception techniques and study how to leverage asymmetric information created by deception to strengthen CPS security. Consider an adversarial interaction between a CPS defender and an attacker, who can perform sensor jamming attacks. To mitigate such attacks, the defender introduces asymmetrical information by deploying a "hidden sensor," whose presence is initially undisclosed but can be revealed if queried. We introduce hypergames on graphs to model this game with asymmetric information. Building on the solution concept called subjective rationalizable strategies in hypergames, we identify two stages in the game: An initial game stage where the defender commits to a strategy perceived rationalizable by the attacker until he deviates from the equilibrium in the attacker's perceptual game; Upon the deviation, a delay-attack game stage starts where the defender plays against the attacker, who has a bounded delay in attacking the sensor being revealed. Based on backward induction, we develop an algorithm that determines, for any given state, if the defender can benefit from hiding a sensor and revealing it later. If the answer is affirmative, the algorithm outputs a sensor revealing strategy to determine when to reveal the sensor during dynamic interactions. We demonstrate the effectiveness of our deceptive strategies through two case studies related to CPS security applications.

==> illustrative_example.tex <==
% % \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=.8,semithick, transform shape,square/.style={rectangle}]
%     % square/.style={regular polygon,regular polygon sides=4}]
% 		\tikzstyle{every state}=[fill=black!10!white];
% % 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

%   % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};







% %   \node[state] (2) [right of=0] {$s'$};
% %   \node[state, accepting] (3) [above of=0] {$f$};
% %   \node[state] (4) [below of=2] {$s''$};
% %   \node [container,fit=(0) (2) (3) (4) (5),draw=blue, dashed,line width=0.2mm] (container) {};
% %   \node [container,fit=(0) (3) (4) (5) (6),draw=red, dashed,line width=0.2mm] (container) {};
% %   \node [container,fit=(0) (2) (3) (7) (6),draw=red, dashed,line width=0.2mm] (container) {};
  
%   \path (0) edge[loop above]  node{$a_0, a_1$} (0)
%         (0) edge   node{$a_0, a_1$} (1)
%         (0) edge   node{$a_0, a_1, a_2$} (2)
%         (0) edge   node{$a_3$} (3)
%         (0) edge   node[above]{$a_2$} (6)
%         (1) edge[]  node{$a_0$} (4)
%         (1) edge  node{$a_1$} (5)
%         (2) edge [bend right] node[pos=0.9]{$a_1$} (4)
%         (2) edge[bend left]  node{$a_0$} (5)
%         (3) edge   node{$a_0, a_1$} (5)
%         (4) edge[loop above]  node{$a_0, a_1, a_2, a_3$} (4)
%         (5) edge[loop right]  node{$a_0, a_1, a_2, a_3$} (5)
%         (6) edge  [bend right] node[pos=0.3]{$a_0$} (1)
%         (6) edge [bend right]   node[pos=0.3]{$a_0$} (0)
%         (6) edge  node{$a_0$} (2)
%         (6) edge   node[below]{$a_0$} (7)
%         (7) edge   node[pos=0.3]{$a_1$} (0)
%         (7) edge[bend right]   node[pos=0.12]{$a_0$} (5)

% %   \path (0) edge[loop above] node{$a(0)$}
% %         (0) edge   node {$b$} (3)
% %         (2) edge [loop right]  node {$b$} (2)
% %         (2) edge  n)
% %         %(3) edge[bend left]  node {$0.5$} (2)
% %         (3) edge [loop above] node {$a,a_1$} (3)
        
% %         (4) edge              node {$a$} (0)
% %         (4) edge  node {$b$} (2)
        
%         % (6) edge              node {$(b,\sense)$} (8)
%         % (7) edge   node {$1$} (9)
        
%         % (8) edge[bend left]              node {} (5)
%         %(7) edge[bend left]              node{$0.5$} (6)
        
        
%   ;

% \end{tikzpicture}

% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape]
%,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
    \tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    % \node[state] (0) at (-3, 1) {$s_0$};
    \node[state, initial] (1) at (-3, -0.5) {$s_1$};
    \node[state] (2) at (0, 1) {$s_2$};
    \node[state] (3) at (0, -1.5) {$s_3$};
    \node[state] (4) at (3, 1) {$s_4$};
    \node[state, accepting] (5) at (3, -1.5) {$s_5$};

    \node [container,fit=(2) (3),draw=red,dashed,line width=0.2mm ] (container) {};
    \node [container,fit=(4) (5),draw=green,dashed,line width=0.2mm ] (container) {};
    % \node [container,fit=(3),draw=blue,dashed,line width=0.2mm ] (1.75,0) ellipse (0.5cm and 0.5cm);
    \draw [rotate=0,draw=blue, dashed,line width=0.5mm] (0, -1.5) ellipse (0.60cm and 0.60cm);
    % \draw [rotate=0,draw=violet, dashed,line width=0.2mm] (0, -0.2) ellipse (0.70cm and 1.9cm);
    % \draw [rotate=90,draw=violet, dashed,line width=0.2mm] (1, -1.5) ellipse (0.70cm and 2cm);
    \draw [draw=violet, line width =0.4mm, dashed] 
(-0.5, 1.5) 
-- (4, 1.5)
-- (-0.5, -3) 
-- cycle;

    



      \path 
        (1) edge   node[pos=0.3]{$a, b$} (2)
        (1) edge   node[pos=0.3]{$a, b$} (3)
        (2) edge   node[pos=0.3]{$a$} (4)
        (2) edge   node[pos=0.3]{$b$} (5)
        (3) edge   node[pos=0.3]{$b$} (4)
        (3) edge   node[pos=0.3]{$a$} (5)
        (4) edge[loop above]   node{$a, b$} (4)
        (5) edge[loop below]   node{$a, b$} (5)
        ;



        
        % (0) edge   node[above]{$a_0, a_1,a_2$} (2)
        % (0) edge   node[left,pos=0.85]{$a_3$} (3)
        % (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
        % (1) edge  node{$a_0$} (4)
        % (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
        % (2) edge  node[below,pos=0.9]{$a_1$} (4)
        % (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
        % (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
        % (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
        % (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
        % (6) edge [out=0,in=140] node[above]{$a_0$} (1)
        % (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
        % (6) edge  node{$a_0$} (2)
        % (6) edge [bend right]  node[left]{$a_0$} (7)
        % (7) edge   node[below,pos=0.25]{$a_1$} (0)
        % (7) edge   node[below,pos=0.5]{$a_0$} (5)
        % ;



  % \path (0) edge[loop above]  node{$a_0, a_1$} (0)
  %       (0) edge   node[pos=0.3]{$a_0, a_1$} (1)
  %       (0) edge   node[above]{$a_0, a_1,a_2$} (2)
  %       (0) edge   node[left,pos=0.85]{$a_3$} (3)
  %       (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
  %       (1) edge  node{$a_0$} (4)
  %       (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
  %       (2) edge  node[below,pos=0.9]{$a_1$} (4)
  %       (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
  %       (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
  %       (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
  %       (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
  %       (6) edge [out=0,in=140] node[above]{$a_0$} (1)
  %       (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
  %       (6) edge  node{$a_0$} (2)
  %       (6) edge [bend right]  node[left]{$a_0$} (7)
  %       (7) edge   node[below,pos=0.25]{$a_1$} (0)
  %       (7) edge   node[below,pos=0.5]{$a_0$} (5)
  %       ;


\end{tikzpicture}

==> illustrative_example_fragment_for_Gplus.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,scale=.58,semithick, transform shape,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
		\tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {$(s_0, X_2)$};

  % Configuration 1
  \node[state,diamond, aspect = 2.5] (0) 
    at (0, 0) 
    {$(s_1,\{s_2,s_3\},a,\sa_1^0,0)$};
  
  \node[state, rectangle] (1)
    at (5.75, 0) % [right of=0, node distance=4cm] 
    {$(s_3,\{s_2,s_3\},0)$};

  \node[state, ellipse] (2) 
    at (10, 0) % [above of=0, node distance=2cm] 
    {$(s_3,\{s_3\},0)$};
  
  \node[state, diamond, aspect=3] (3) 
    at (10, -2)% [above of=1, node distance=2cm] 
    {$(s_5,\{s_5\},a,\sa_1^1)$};
    
  \node[state, rectangle] (4) 
    at (5, -2)% [below of=0, node distance=2cm] 
    {$(s_5,\{s_5\},1)$};
    
  \node[state, ellipse] (5) 
    at (0, -2)% [below of=1, node distance=2cm] 
    {$(s_5,\{s_5\},1)$};
    
  % \node[state,ellipse] (6) 
  %   at (9, 0.75)% [right of=2, node distance=5cm] 
  %   {$(s_1,\{s_1,s_7\})$};
  
  % \node[state,ellipse] (7) 
  %   at (9, 2)% [above right of=1, node distance=4.5cm] 
  %   {$(s_1,\{s_0,s_1\})$};
    
  % \node[state,ellipse] (8) 
  %   at (9, -2)% [below right of=1, node distance=4.5cm] 
  %   {$(s_7,\{s_2,s_7\})$};
    
  % \node[state,ellipse] (9) 
  %   at (9, -0.75)% [right of=5, node distance=5cm] 
  %   {$(s_7,\{s_1,s_7\})$};
%   \node[state] (10) at (9,2) {$(9, 9)$};
%   \node[state] (10) [right of=3, node distance =4 cm] {$(s_1,\{1\})$};
%   \node[state] (11) [below right of=3, node distance =4 cm] {$(s_1,\{0,1\})$};
%   \node[state] (12) [above right of=4, node distance =4 cm] {$(s_0,\{0,1\})$};
%   \node[state] (13) [right of=4, node distance =4 cm] {$(s_0,\{0\})$};
%   \node[state] (14) [below right of=4, node distance =4 cm] {$(s_0,\{0,2\})$};
%   \node[state] (15) [above right of=5, node distance =4 cm] {$(s_7,\{7\})$};
%   \node[state] (16) [right of=5, node distance =4 cm] {$(s_7,\{2,7\})$};
%   \node[state] (17) [below right of=5, node distance =4 cm] {$(s_7,\{1,7\})$};







%   \node[state] (2) [right of=0] {$s'$};
%   \node[state, accepting] (3) [above of=0] {$f$};
%   \node[state] (4) [below of=2] {$s''$};
%   \node [container,fit=(0) (2) (3) (4) (5),draw=blue, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (3) (4) (5) (6),draw=red, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (2) (3) (7) (6),draw=red, dashed,line width=0.2mm] (container) {};
  
  \path (0) edge[dashed] node{} (1)
        (1) edge  node{$\{A\}$} (2)
        (2) edge  node{$(a, \sa_1^1)$}(3)
        (3) edge [dashed]  node{}(4)
        (4) edge node{$\{C\}$} (5)
        (5) edge[loop below] node{$1$} (5)        
  ;

\end{tikzpicture}

==> illustrative_example_fragment_for_Gzero.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,scale=.58,semithick, transform shape,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
		\tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {$(s_0, X_2)$};

  % Configuration 1
  \node[state,ellipse] (0) 
    at (0, 0) 
    {$(s_1,\{s_1\},-1)$};
  
  \node[state, diamond, aspect = 3] (1)
    at (5.75, 0) % [right of=0, node distance=4cm] 
    {$(s_1,\{s_2,s_3\},a, \sa_1^{0}, 0)$};

  \node[state, accepting] (2) 
    at (10, 0) % [above of=0, node distance=2cm] 
    {$q_F$};
  
  \node[state, diamond, aspect=3] (3) 
    at (0, -2.5)% [above of=1, node distance=2cm] 
    {$(s_1,\{s_2,s_3\},a,\sa_1^{2},-1)$};
    
  \node[state, rectangle] (4) 
    at (5.35, -2.5)% [below of=0, node distance=2cm] 
    {$(s_2,\{s_2,s_3\},-1)$};
    
  \node[state, ellipse] (5) 
    at (10, -2.5)% [below of=1, node distance=2cm] 
    {$(s_2,\{s_2,s_3\},-1)$};
    
  \node[state,rectangle] (6) 
    at (0, -5)% [right of=2, node distance=5cm] 
    {$(s_3,\{s_2,s_3\},-1)$};
  
  \node[state,ellipse] (7) 
    at (5.35, -5)% [above right of=1, node distance=4.5cm] 
    {$(s_3,\{s_2,s_3\},-1)$};
    
  % \node[state,ellipse] (8) 
  %   at (9, -2)% [below right of=1, node distance=4.5cm] 
  %   {$(s_7,\{s_2,s_7\})$};
    
  % \node[state,ellipse] (9) 
  %   at (9, -0.75)% [right of=5, node distance=5cm] 
  %   {$(s_7,\{s_1,s_7\})$};
%   \node[state] (10) at (9,2) {$(9, 9)$};
%   \node[state] (10) [right of=3, node distance =4 cm] {$(s_1,\{1\})$};
%   \node[state] (11) [below right of=3, node distance =4 cm] {$(s_1,\{0,1\})$};
%   \node[state] (12) [above right of=4, node distance =4 cm] {$(s_0,\{0,1\})$};
%   \node[state] (13) [right of=4, node distance =4 cm] {$(s_0,\{0\})$};
%   \node[state] (14) [below right of=4, node distance =4 cm] {$(s_0,\{0,2\})$};
%   \node[state] (15) [above right of=5, node distance =4 cm] {$(s_7,\{7\})$};
%   \node[state] (16) [right of=5, node distance =4 cm] {$(s_7,\{2,7\})$};
%   \node[state] (17) [below right of=5, node distance =4 cm] {$(s_7,\{1,7\})$};







%   \node[state] (2) [right of=0] {$s'$};
%   \node[state, accepting] (3) [above of=0] {$f$};
%   \node[state] (4) [below of=2] {$s''$};
%   \node [container,fit=(0) (2) (3) (4) (5),draw=blue, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (3) (4) (5) (6),draw=red, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (2) (3) (7) (6),draw=red, dashed,line width=0.2mm] (container) {};
  
  \path (0) edge node{$(a,\sa_1^{0})$} (1)
        (1) edge[dashed]  node{} (2)
        (2) edge [loop above] (2)
        (0) edge node{$(a,\sa_1^{2})$} (3)
        (3) edge[dashed] node{} (4)
        (4) edge node{$\{D\}$} (5)
        (3) edge[dashed] node{} (6)
        (6) edge node{$\{D\}$} (7)


  ;

\end{tikzpicture}
